The Priority Lattice

We introduce the priority lattice, a structure arising from the priority search algorithm on rooted trees and forests. We prove bijectively that its maximal chains are labeled by parking functions, and that the maximal chains of its principal ideals are labeled by partial parking functions. We establish that it is a graded lattice and compute its M\"obius function and characteristic polynomials.

==> tikz.cover_tree.tex <==
\normalfont \small
\begin{tikzpicture}[
    level distance=0.6cm,
    level 1/.style={sibling distance=0.5cm},
    level 2/.style={sibling distance=0.75cm},
    record/.style={
        circle,
        draw=black,
        fill=black,
        inner sep=1.3pt,
        label={#1},
        solid
    },
]
\def\rootsep{1}
    \node[record, label={right:4}] (4) at (0*\rootsep, 0) {}
        child {node[record, label={below:1}] (1) {}}
        child {node[record, label={below:2}] (2) {}}
        child {node[record, label={below:3}] (3) {}};
    \node[record, label={right:5}] (5) at (1*\rootsep, 0) {};
    \node[record, label={right:8}] (8) at (2*\rootsep, 0) {}
        child {node[record, label={right:7}] (7) {}};
    \phantom{
    \node[record, label={right:0}] (0) at (1*\rootsep, 0.5cm) {}
        child {node[record, label={right:1}] (1) {}
            child {node[record, label={right:2}] (2) {}
                child {node[record, label={right:3}] (3) {}}}}
        child {node[record, label={right:4}] (4) {}};
    }
\end{tikzpicture}

==> tikz.diamond_sublattice.tex <==
\tikzset{
    treenode/.style={
        circle,
        draw=black,
        fill=black,
        inner sep=0.65pt,
        outer sep=0pt,
        label={#1},
        solid
    },
    every label/.style={
            font=\tiny\fontsize{6}{7}\selectfont,
            label distance = 0.1pt,
            inner sep=1pt,
            outer sep=1pt,
        }
}
\begin{tikzpicture}[
    scale=1,
    level distance=0.5cm,
    level 1/.style={sibling distance=0.35cm},
    level 2/.style={sibling distance=0.35cm},
    pics/one/.style = {
        code = {
            \coordinate (#1-root) at (0,0);
            \node (one) at (0, 0) { $\hat 1$};
            };
    },
% **** Forest #0 ****
pics/forest0/.style = {
    code = {
        \def\rootsep{0.45cm}
        \def\yoffset{0.3cm}
        \def\xoffset{-0.2cm}
        \coordinate (#1-root) at (0,0);
        \node[treenode,label={above:0}] (F2-T0-V-0) at (\xoffset,\yoffset) {}
            child { node[treenode,label={below:\tiny 1}] (F2-T0-V-1) {}}
        child { node[treenode,label={below:\tiny $2$}] (F2-T0-V-2) {} }
            child [missing]
            child { node[treenode,label={below:\tiny$n-1$}] (F2-T0-V-3) {}
            };
        \node (dots) at (0.175cm +\xoffset, -0.66*\yoffset) {\tiny $\cdots$};
        \node[treenode, label={above:$n$}] (nroot) at (2*\rootsep + \xoffset, \yoffset) {};
    }
},
% **** Forest #1 ****
pics/forest1/.style = {
    code = {
        \def\rootsep{0.45}
        \def\yoffset{0.3cm}
        \coordinate (#1-root) at (0,0);
        \node[treenode,label={above:0}] (F2-T0-V-0) at (0,\yoffset) {}
            child { node[treenode,label={below:\tiny 1}] (F2-T0-V-1) {}}
            child { node[treenode,label={below:\tiny $2$}] (F2-T0-V-2) {}}
            child [missing]
            child { node[treenode,label={below:\tiny$n$}] (F2-T0-V-3) {}};
        \node (dots) at (0.175cm, -0.66*\yoffset) {\tiny $\cdots$};
    }
},
% **** Forest #2 ****
pics/forest2/.style = {
    code = {
        \def\rootsep{0.45}
        \def\yoffset{0.3cm}
        \coordinate (#1-root) at (0,0);
        \node[treenode,label={above:0}] (F2-T0-V-0) at (0,\yoffset) {}
            child { node[treenode,label={left:\tiny 1}] (F2-T0-V-1) {} 
            child { node[treenode,label={left:$n$}] (F2-T0-V-2) {} }}
        child { node[treenode,label={below:\tiny $2$}] (F2-T0-V-2) {} }
            child [missing]
            child { node[treenode,label={below:\tiny$n-1$}] (F2-T0-V-3) {}
            };
        \node (dots) at (0.175cm, -0.66*\yoffset) {\tiny $\cdots$};
    }
},
% **** Forest #3 ****
pics/forest3/.style = {
    code = {
        \def\rootsep{0.45}
        \def\yoffset{0.3cm}
        \coordinate (#1-root) at (0,0);
        \node[treenode,label={above:0}] (F2-T0-V-0) at (0,\yoffset) {}
            child { node[treenode,label={left:\tiny $1$}] (F2-T0-V-2) {} }
            child { node[treenode,label={left:\tiny 2}] (F2-T0-V-1) {} 
            child { node[treenode,label={left:$n$}] (F2-T0-V-2) {} }}
            child [missing]
            child { node[treenode,label={below:\tiny$n-1$}] (F2-T0-V-3) {}
            };
        \node (dots) at (0.175cm, -0.66*\yoffset) {\tiny $\cdots$};
    }
},
    ]

\def\rowysep{2.5}
\def\ycoord{0}
\def\xsep{3.5}

% Rank 0
\pic (f0) at (0,0) {forest0};

\def\ycoord{\rowysep}
% \def\xsep{4}

\def\xsep{3.5}
% Rank 1
\pic (f3) at (-0.8*\xsep,\ycoord) {forest3};
\pic (f2) at (0, \ycoord) {forest2};
\pic (f1) at (0.8*\xsep, \ycoord) {forest1};

% Rank 2

\def\ycoord{2*\rowysep}
\pic (one) at (0, \ycoord) {one};

\begin{pgfonlayer}{background}

\draw[gray] (f0-root) --  (f1-root);
\draw[gray] (f0-root) --  (f2-root);
\draw[gray] (f0-root) --  (f3-root);
\foreach \f in {f1,f2,f3}{
    \draw[gray] (\f-root) -- (one-root);
}
\def\circr{12mm}

\def\boxw{1.75cm} % width
\def\boxh{1.5cm} % height
\def\cornerr{10pt} % roundness

\foreach \f in {f0,f1,f2,f3}{
  \draw[gray,rounded corners=\cornerr, fill=white]
    ($(\f-root)+(-0.5*\boxw,-0.5*\boxh) - (0mm, 2mm)$) rectangle
    ($(\f-root)+(0.5*\boxw,0.5*\boxh)$);
}
\draw[gray, rounded corners =0.65*\cornerr, fill=white] 
($(one-root)+(-0.25*\boxw,-0.25*\boxh) - (0mm, 1mm)$) rectangle
    ($(one-root)+(0.25*\boxw,0.25*\boxh)$);

\end{pgfonlayer}

\end{tikzpicture}

==> tikz.example_lattice_ideal.tex <==
\tikzset{
    treenode/.style={
        circle,
        draw=black,
        fill=black,
        inner sep=0.65pt,
        outer sep=0pt,
        label={#1},
        solid
    },
    every label/.style={
            font=\tiny\fontsize{6}{7}\selectfont,
            label distance = 0.1pt,
            inner sep=1pt,
            outer sep=1pt,
        }
        % \tikzset{every label/.style={font=\fontsize{5}{6}\selectfont}}
}
\begin{tikzpicture}[
    scale=0.7,
    level distance=0.3cm,
    level 1/.style={sibling distance=0.4cm},
    level 2/.style={sibling distance=0.4cm},
    pics/forest0/.style = {
        code = {
            \coordinate (#1-root) at (0,0);
            \matrix[matrix of nodes, row sep=0.3cm, column sep=0.1cm, ampersand replacement=\&]{
                \node[treenode, label={above:0}] (F0-T0-V-0) {}; \&
                \node[treenode, label={above:1}] (F0-T1-V-1) {}; \&
                \node[treenode, label={above:2}] (F0-T2-V-2) {}; \&
                \node[treenode, label={above:3}] (F0-T3-V-3) {}; \\
            };
        }
    },
    pics/forest1/.style = {
        code = {
            \coordinate (#1-root) at (0,0);
            \matrix[matrix of nodes, row sep=0.3cm, column sep=0.1cm, ampersand replacement=\&]{
                \node[treenode, label={above:0}] (F1-T0-V-0) {}; \&
                \node[treenode, label={above:1}] (F1-T1-V-1) {}
                    child { node[treenode, label={[overlay]right:2}] (F1-T1-V-2) {} }; \&
                \node[treenode, label={above:3}] (F1-T2-V-3) {}; \\
            };
        }
    },
    pics/forest2/.style = {
        code = {
            \coordinate (#1-root) at (0,0);
            \matrix[matrix of nodes, row sep=0.3cm, column sep=0.1cm, ampersand replacement=\&]{
                \node[treenode, label={above:0}] (F2-T0-V-0) {}; \&
                \node[treenode, label={above:1}] (F2-T1-V-1) {}
                    child { node[treenode, label={[overlay]right:2}] (F2-T1-V-2) {} }
                    child { node[treenode, label={right:3}] (F2-T1-V-3) {} }; \\
            };
        }
    },
    pics/forest3/.style = {
        code = {
            \coordinate (#1-root) at (0,0);
            \matrix[matrix of nodes, row sep=0.3cm, column sep=0.1cm, ampersand replacement=\&]{
                \node[treenode, label={above:0}] (F3-T0-V-0) {}
                    child { node[treenode, label={[overlay]right:1}] (F3-T0-V-1) {} }; \&
                \node[treenode, label={above:2}] (F3-T1-V-2) {}; \&
                \node[treenode, label={above:3}] (F3-T2-V-3) {}; \\
            };
        }
    },
    pics/forest4/.style = {
        code = {
            \coordinate (#1-root) at (0,0);
            \matrix[matrix of nodes, row sep=0.3cm, column sep=0.1cm, ampersand replacement=\&]{
                \node[treenode, label={above:0}] (F4-T0-V-0) {}
                    child { node[treenode, label={[overlay]right:1}] (F4-T0-V-1) {}
                        child { node[treenode, label={[overlay]right:2}] (F4-T0-V-2) {} } }; \&
                \node[treenode, label={above:3}] (F4-T1-V-3) {}; \\
            };
        }
    },
    pics/forest5/.style = {
        code = {
            \coordinate (#1-root) at (0,0);
            \matrix[matrix of nodes, row sep=0.3cm, column sep=0.1cm, ampersand replacement=\&]{
                \node[treenode, label={above:0}] (F5-T0-V-0) {}
                    child { node[treenode, label={[overlay]right:1}] (F5-T0-V-1) {}
                        child { node[treenode, label={[overlay]right:2}] (F5-T0-V-2) {} }
                        child { node[treenode, label={[overlay]right:3}] (F5-T0-V-3) {} } }; \\
            };
        }
    },
    pics/mchain1/.style = {
        code = {
                \def\xdist{2}
                \def\ydist{2}
                \def\scale{0.3}
                \coordinate (c0) at (0,0);
                \coordinate (c1) at (-\scale*\xdist,\scale*\ydist);
                \coordinate (c3) at (\scale*\xdist,\scale*\ydist);
                \coordinate (c2) at (-\scale*\xdist,2*\scale*\ydist);
                \coordinate (c4) at (\scale*\xdist,2*\scale*\ydist);
                \coordinate (c5)  at (0,3*\scale*\ydist);
                \draw[USred, thick] (c0) -- (c1);
                \draw[gray] (c0) -- (c3);
                \draw[USred, thick] (c1) -- (c2);
                \draw[gray] (c1) -- (c4);
                \draw[gray] (c3) -- (c4);
                \draw[USred, thick] (c2) -- (c5);
                \draw[gray] (c4) -- (c5);
        }
    },
    pics/mchain2/.style = {
        code = {
            \def\xdist{2}
            \def\ydist{2}
            \def\scale{0.3}
            \coordinate (c0) at (0,0);
            \coordinate (c1) at (-\scale*\xdist,\scale*\ydist);
            \coordinate (c3) at (\scale*\xdist,\scale*\ydist);
            \coordinate (c2) at (-\scale*\xdist,2*\scale*\ydist);
            \coordinate (c4) at (\scale*\xdist,2*\scale*\ydist);
            \coordinate (c5)  at (0,3*\scale*\ydist);
            \draw[gray] (c0) -- (c1);
            \draw[USred, thick] (c0) -- (c3);
            \draw[gray] (c1) -- (c2);
            \draw[gray] (c1) -- (c4);
            \draw[USred, thick] (c3) -- (c4);
            \draw[gray] (c2) -- (c5);
            \draw[USred, thick] (c4) -- (c5);
        }
    },
    pics/mchain3/.style = {
        code = {
                \def\xdist{2}
                \def\ydist{2}
                \def\scale{0.3}
                \coordinate (c0) at (0,0);
                \coordinate (c1) at (-\scale*\xdist,\scale*\ydist);
                \coordinate (c3) at (\scale*\xdist,\scale*\ydist);
                \coordinate (c2) at (-\scale*\xdist,2*\scale*\ydist);
                \coordinate (c4) at (\scale*\xdist,2*\scale*\ydist);
                \coordinate (c5)  at (0,3*\scale*\ydist);
                \draw[USred, thick] (c0) -- (c1);
                \draw[gray] (c0) -- (c3);
                \draw[gray] (c1) -- (c2);
                \draw[USred, thick] (c1) -- (c4);
                \draw[gray] (c3) -- (c4);
                \draw[gray] (c2) -- (c5);
                \draw[USred, thick] (c4) -- (c5);
        }
    },
    pics/mchain4/.style = {
        code = {
                \def\xdist{2}
                \def\ydist{2}
                \def\scale{0.3}
                \coordinate (c0) at (0,0);
                \coordinate (c1) at (-\scale*\xdist,\scale*\ydist);
                \coordinate (c3) at (\scale*\xdist,\scale*\ydist);
                \coordinate (c2) at (-\scale*\xdist,2*\scale*\ydist);
                \coordinate (c4) at (\scale*\xdist,2*\scale*\ydist);
                \coordinate (c5)  at (0,3*\scale*\ydist);
                \draw[green!50!black, thick] (c0) -- (c1);
                \draw[gray] (c0) -- (c3);
                \draw[green!60!black, thick] (c1) -- (c2);
                \draw[gray] (c1) -- (c4);
                \draw[gray] (c3) -- (c4);
                \draw[gray] (c2) -- (c5);
                \draw[gray] (c4) -- (c5);
        }
    },
    pics/mchain5/.style = {
        code = {
            \def\xdist{2}
            \def\ydist{2}
            \def\scale{0.3}
            \coordinate (c0) at (0,0);
            \coordinate (c1) at (-\scale*\xdist,\scale*\ydist);
            \coordinate (c3) at (\scale*\xdist,\scale*\ydist);
            \coordinate (c2) at (-\scale*\xdist,2*\scale*\ydist);
            \coordinate (c4) at (\scale*\xdist,2*\scale*\ydist);
            \coordinate (c5)  at (0,3*\scale*\ydist);
            \draw[gray] (c0) -- (c1);
            \draw[green!50!black, thick] (c0) -- (c3);
            \draw[gray] (c1) -- (c2);
            \draw[gray] (c1) -- (c4);
            \draw[green!50!black, thick] (c3) -- (c4);
            \draw[gray] (c2) -- (c5);
            \draw[gray] (c4) -- (c5);
        }
    },
    pics/mchain6/.style = {
        code = {
                \def\xdist{2}
                \def\ydist{2}
                \def\scale{0.3}
                \coordinate (c0) at (0,0);
                \coordinate (c1) at (-\scale*\xdist,\scale*\ydist);
                \coordinate (c3) at (\scale*\xdist,\scale*\ydist);
                \coordinate (c2) at (-\scale*\xdist,2*\scale*\ydist);
                \coordinate (c4) at (\scale*\xdist,2*\scale*\ydist);
                \coordinate (c5)  at (0,3*\scale*\ydist);
                \draw[green!50!black, thick] (c0) -- (c1);
                \draw[gray] (c0) -- (c3);
                \draw[gray] (c1) -- (c2);
                \draw[green!50!black, thick] (c1) -- (c4);
                \draw[gray] (c3) -- (c4);
                \draw[gray] (c2) -- (c5);
                \draw[gray] (c4) -- (c5);
        }
    },
    pics/cayleytree1/.style = {
        code = {
                \node[treenode, label={above:$\circ_0$}] (F5-T0-V-0) {}
                    child { node[treenode, label={[overlay]right:3}] (F5-T0-V-1) {}
                        child { node[treenode, label={[overlay]right:1}] (F5-T0-V-2) {} }
                        child { node[treenode, label={[overlay]right:2}] (F5-T0-V-3) {} } }; 
        }
    },
    pics/cayleytree2/.style = {
        code = {
                \node[treenode, label={above:$\circ_0$}] (F5-T0-V-0) {}
                    child { node[treenode, label={[overlay]right:2}] (F5-T0-V-1) {}
                        child { node[treenode, label={[overlay]right:1}] (F5-T0-V-2) {} }
                        child { node[treenode, label={[overlay]right:3}] (F5-T0-V-3) {} } }; 
        }
    },
    pics/cayleytree3/.style = {
        code = {
                \node[treenode, label={above:$\circ_0$}] (F5-T0-V-0) {}
                    child { node[treenode, label={[overlay]right:1}] (F5-T0-V-1) {}
                        child { node[treenode, label={[overlay]right:2}] (F5-T0-V-2) {} }
                        child { node[treenode, label={[overlay]right:3}] (F5-T0-V-3) {} } }; 
        }
    },
    pics/cayleytree4/.style = {
        code = {
            % \coordinate (#1-root) at (0,0);
            \matrix[matrix of nodes, row sep=0.3cm, column sep=0.1cm, ampersand replacement=\&]{
                \node[treenode, label={above:$\circ_0$}] (F4-T0-V-0) {}
                    child { node[treenode, label={[overlay]right:2}] (F4-T0-V-1) {}
                        child { node[treenode, label={[overlay]right:1}] (F4-T0-V-2) {} } }; \&
                \node[treenode, label={above:$\circ_1$}] (F4-T1-V-3) {}; \\
            }; 
        }
    },
    pics/cayleytree5/.style = {
        code = {
            \coordinate (#1-root) at (0,0);
            \matrix[matrix of nodes, row sep=0.3cm, column sep=0.08cm, ampersand replacement=\&]{
                \node[treenode, label={above:$\circ_0$}] (F2-T0-V-0) {}; \&
                \node[treenode, label={above:$\circ_1$}] (F2-T1-V-1) {}
                    child { node[treenode, label={[overlay]right:1}] (F2-T1-V-2) {} }
                    child { node[treenode, label={right:2}] (F2-T1-V-3) {} }; \\
            };
        }
    },
    pics/cayleytree6/.style = {
        code = {
            % \coordinate (#1-root) at (0,0);
            \matrix[matrix of nodes, row sep=0.3cm, column sep=0.1cm, ampersand replacement=\&]{
                \node[treenode, label={above:$\circ_0$}] (F4-T0-V-0) {}
                    child { node[treenode, label={[overlay]right:1}] (F4-T0-V-1) {}
                        child { node[treenode, label={[overlay]right:2}] (F4-T0-V-2) {} } }; \&
                \node[treenode, label={above:$\circ_1$}] (F4-T1-V-3) {}; \\
            }; 
        }
    },
]

\def\xdist{2.25}
\def\ydist{2.75}
\pic (f0) at (0,0) {forest0};
\pic (f1) at (-\xdist,\ydist) {forest1};
\pic (f3) at (\xdist,\ydist) {forest3};
\pic (f2) at (-\xdist,2*\ydist) {forest2};
\pic (f4) at (\xdist,2*\ydist) {forest4};
\pic (f5)  at (0,3*\ydist) {forest5};

\def\xcoord{6}
\pic(mch1) at (\xcoord, 0) {mchain1};
\pic(mch2) at (\xcoord, 6) {mchain2};
\pic(mch3) at (\xcoord, 3) {mchain3};

\pic(ct1) at (\xcoord+3, 1.6) {cayleytree1};
\pic(ct2) at (\xcoord+3, 4.6) {cayleytree2};
\pic(ct3) at (\xcoord+3, 7.6) {cayleytree3};

\node (arr1) at (\xcoord+1.75, 1.25) {\tiny $\longleftrightarrow$};
\node (arr2) at (\xcoord+1.75, 4.25) {\tiny $\longleftrightarrow$};
\node (arr3) at (\xcoord+1.75, 7.25) {\tiny $\longleftrightarrow$}; 

\def\xcoord{11.5}
\pic(mch4) at (\xcoord, 0) {mchain4};
\pic(mch5) at (\xcoord, 6) {mchain5};
\pic(mch6) at (\xcoord, 3) {mchain6};

\pic(ct4) at (\xcoord+3.2, 1.35) {cayleytree5};
\pic(ct5) at (\xcoord+3, 4.35) {cayleytree4};
\pic(ct6) at (\xcoord+3, 7.35) {cayleytree6};

\node (arr4) at (\xcoord+1.75, 1.25) {\tiny $\longleftrightarrow$};
\node (arr5) at (\xcoord+1.75, 4.25) {\tiny $\longleftrightarrow$};
\node (arr6) at (\xcoord+1.75, 7.25) {\tiny $\longleftrightarrow$}; 


\begin{pgfonlayer}{background}


\draw[gray] (f0-root) -- node[midway, USred, font=\scriptsize, fill=white, inner sep=1pt] {2} (f1-root);
\draw[gray] (f0-root) -- node[midway, USred, font=\scriptsize, fill=white, inner sep=1pt] {1} (f3-root);
\draw[gray] (f1-root) -- node[midway, USred, font=\scriptsize, fill=white, inner sep=1pt] {3} (f2-root);
\draw[gray] (f1-root) -- node[midway, USred, font=\scriptsize, fill=white, inner sep=1pt] {1} (f4-root);
\draw[gray] (f3-root) -- node[midway, USred, font=\scriptsize, fill=white, inner sep=1pt] {2} (f4-root);
\draw[gray] (f2-root) -- node[midway, USred, font=\scriptsize, fill=white, inner sep=1pt] {1} (f5-root);
\draw[gray] (f4-root) -- node[midway, USred, font=\scriptsize, fill=white, inner sep=1pt] {3} (f5-root);


\def\circr{12mm}

\def\boxw{1.75cm} % width
\def\boxh{1.5cm} % height
\def\cornerr{10pt} % roundness

\foreach \f in {f0,f1,f2,f3,f4,f5}{
  \draw[gray,rounded corners=\cornerr, fill=white]
    ($(\f-root)+(-0.5*\boxw,-0.5*\boxh) - (0mm, 2mm)$) rectangle
    ($(\f-root)+(0.5*\boxw,0.5*\boxh)$);
}
\end{pgfonlayer}
\end{tikzpicture}

==> tikz.example_mn_forest.tex <==
\normalfont \small
\begin{tikzpicture}[
    level distance=0.6cm,
    level 1/.style={sibling distance=0.75cm},
    level 2/.style={sibling distance=0.75cm},
    record/.style={
        circle,
        draw=black,
        fill=black,
        inner sep=1.3pt,
        label={#1},
        solid
    },
]
\def\rootsep{1.25}
    \node[record, label={right:$\circ$}] (1) at (0*\rootsep, 0) {};
    \node[record, label={right:$\circ_1$}] (1) at (1*\rootsep, 0) {};
    \node[record, label={right:$\circ_2$}] (2) at (2*\rootsep, 0) {}
        % Vertex 1
        child {node[record, label={right:4}] (3) {}
            % Vertex 3
            child {node[record, label={right:1}] (1) {}
                edge from parent[solid]}
        % Vertex 2
            child {node[record, label={right:3}] (5) {}
                edge from parent[solid]}};
                % 
    \node[record, label={right:$\circ_3$}] (6) at (3*\rootsep, 0)  {};
    \node[record, label={right:$\circ_4$}] (7) at (4*\rootsep, 0) {} 
        % Vertex 9
        child {node[record, label={right:2}] (8) {}
                edge from parent[solid]};
\end{tikzpicture}

==> tikz.example_priority_forest.tex <==
\normalfont \small
\begin{tikzpicture}[
    level distance=0.6cm,
    level 1/.style={sibling distance=0.75cm},
    level 2/.style={sibling distance=0.75cm},
    record/.style={
        circle,
        draw=black,
        fill=black,
        inner sep=1.3pt,
        label={#1},
        solid
    },
]
\def\rootsep{1.25}
    \node[record, label={right:0}] (1) at (0*\rootsep, 0) {};
    \node[record, label={right:1}] (1) at (1*\rootsep, 0) {};
    \node[record, label={right:2}] (2) at (2*\rootsep, 0) {}
        % Vertex 1
        child {node[record, label={right:3}] (3) {}
            % Vertex 3
            child {node[record, label={right:4}] (1) {}
                edge from parent[solid]}
        % Vertex 2
            child {node[record, label={right:5}] (5) {}
                edge from parent[solid]}};
                % 
    \node[record, label={right:6}] (6) at (3*\rootsep, 0)  {};
    \node[record, label={right:7}] (7) at (4*\rootsep, 0) {} 
        % Vertex 9
        child {node[record, label={right:8}] (8) {}
                edge from parent[solid]};
\end{tikzpicture}

==> tikz.maximal_wood1.tex <==
% prioritytree.tikz
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}

\makeatletter
\pgfkeys{
  /tikz/on layer/.code={
    \pgfonlayer{#1}\begingroup
    \aftergroup\endpgfonlayer
    \aftergroup\endgroup
  }
}
\def\node@on@layer{\aftergroup\node@@on@layer}
\makeatother

\tikzset{
    treenode/.style={
        circle,
        draw=black,
        fill=black,
        inner sep=0.65pt,
        outer sep=0pt,
        solid
    },
    every label/.style={
        font=\tiny\fontsize{6}{7}\selectfont,
        label distance = 0.1pt,
        inner sep=1pt,
        outer sep=1pt,
    }
}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[
    level distance=0.45cm,
    level 1/.style={sibling distance=1cm},
    level 2/.style={sibling distance=0.6cm},
    edge from parent/.style={draw,on layer=bg}
]
\node[treenode,label={right:0}] {}
child { node[treenode,label={right:1}] {}
    child { node[treenode,label={right:6}] {}
        child { node[treenode,label={right:7}] {} }
        child { node[treenode,label={right:8}] {} }}}
child { node[treenode,label={right:2}] {}
    child { node[treenode,label={right:3}] {}
        child { node[treenode,label={right:4}] {} }}
    child { node[treenode,label={right:5}] {} }};
\end{tikzpicture}
}

==> tikz.maximal_wood2.tex <==
% sasc.tikz
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}

\makeatletter
\pgfkeys{
  /tikz/on layer/.code={
    \pgfonlayer{#1}\begingroup
    \aftergroup\endpgfonlayer
    \aftergroup\endgroup
  }
}
\def\node@on@layer{\aftergroup\node@@on@layer}
\makeatother

\tikzset{
    treenode/.style={
        circle,
        draw=black,
        fill=black,
        inner sep=0.65pt,
        outer sep=0pt,
        solid
    },
    every label/.style={
        font=\tiny\fontsize{6}{7}\selectfont,
        label distance = 0.1pt,
        inner sep=1pt,
        outer sep=1pt,
    }
}

\resizebox{\textwidth}{!}{
\begin{tikzpicture}[
    level distance=0.45cm,
    level 1/.style={sibling distance=1cm},
    level 2/.style={sibling distance=0.6cm},
    edge from parent/.style={draw,on layer=bg}
]
\node[treenode,label={right:0}] {}
child[edge from parent/.append style={draw=USred,semithick}]
{ node[treenode,label={right:1}, USred] {}
    child[edge from parent/.append style={draw=black, thin, densely dotted}]
    { node[treenode,label={right:6}] {}
        child[edge from parent/.append style={draw=USred, semithick, solid}]
        { node[treenode,label={right:7},USred] {} }
        child { node[treenode,label={right:8}] {} }}}
child[edge from parent/.append style={draw=black, thin, densely dotted}]
{ node[treenode,label={right:2}] {}
    child[edge from parent/.append style={draw=USred,semithick,solid}]
    { node[treenode,label={right:3},USred] {}
        child[edge from parent/.append style={draw=USred,semithick,solid}]
        { node[treenode,label={right:4}, USred] {} }}
    child { node[treenode,label={right:5}] {} }};
\end{tikzpicture}}

==> tikz.maximal_wood3.tex <==
% wood.tikz
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}

\makeatletter
\pgfkeys{
  /tikz/on layer/.code={
    \pgfonlayer{#1}\begingroup
    \aftergroup\endpgfonlayer
    \aftergroup\endgroup
  }
}
\def\node@on@layer{\aftergroup\node@@on@layer}
\makeatother

\tikzset{
    treenode/.style={
        circle,
        draw=black,
        fill=black,
        inner sep=0.65pt,
        outer sep=0pt,
        solid
    },
    every label/.style={
        font=\tiny\fontsize{6}{7}\selectfont,
        label distance = 0.1pt,
        inner sep=1pt,
        outer sep=1pt,
    }
}


\resizebox{\textwidth}{!}{
\begin{tikzpicture}[
    level distance=0.5cm,
    level 1/.style={sibling distance=1cm},
    level 2/.style={sibling distance=0.6cm},
    edge from parent/.style={draw,on layer=bg}
]
\def\rootsep{0.5cm}
\node[treenode, label={above:0}] (F10-T0-V-0) at (0*\rootsep,0)  {}
child { node[treenode, label={right:1}] (F10-T0-V-1) {} };

\node[treenode, label={above:2}] (F10-T1-V-2) at (1*\rootsep,0) {}
child { node[treenode, label={right:3}] (F10-T1-V-3) {}
    child { node[treenode, label={right:4}] (F10-T1-V-4) {} } };

\node[treenode, label={above:5}] (F10-T2-V-5) at (2*\rootsep,0) {};
\node[treenode, label={above:6}] (F10-T3-V-6) at (3*\rootsep,0) {}
child { node[treenode, label={right:7}] (F10-T3-V-7) {} };
\node[treenode, label={above:8}] (F10-T4-V-8) at (4*\rootsep,0) {};
\end{tikzpicture}}

==> tikz.partial_blueprint.tex <==
\newcommand{\mzncar}[2][(0,0)]{%
\begin{scope}[shift={#1}]%
\draw[draw=black, fill=black, rounded corners=1.2ex, very thick] (0,.5) -- ++(0,1) -- ++(1,0.3) -- ++(3,0) -- ++(1.1,0.05) -- ++(0,-1.3) -- cycle;%
\draw[very thick, rounded corners=0.5ex, fill=black, thick] (1,1.74) -- ++(1,0.7) -- ++(1.6,0) -- ++(0.9,-0.7) -- cycle;%
%
\draw[fill=white, draw=white, thick] (1.25,.5) circle[radius=.55];%
\draw[fill=white, draw=white, thick] (4,.5) circle[radius=.55];%
\draw[fill=black,semithick] (1.25,.5) circle[radius=.35];%
\draw[fill=black,semithick] (4,.5) circle[radius=.35];%
\node[white, scale=1.3] (label-#2) at (2.7,1.5) {\bf \Huge #2};%
\end{scope}%
}%
%
%
\newlength{\xlen}
\newlength{\ylen}
\setlength{\xlen}{5.7cm}%
\setlength{\ylen}{8cm}%
%
\newcommand{\mzncars}[2]{%
    \foreach \label [count=\n from 0] in {#1} {%
        \ifdefstring{\label}{-}{%
        \phantom{\mzncar[(\n * \xlen, #2 * \ylen)]{\label}}%
        }{%
        \mzncar[(\n * \xlen - 0.3cm, #2 * \ylen)]{\label}%
        }%
        \coordinate (coo-\label) at (\n * \xlen, #2*\ylen);% 
        \draw[USred, line width=1mm] (coo-\label) -- +(0.8*\xlen, 0);%
    }%
}%
%
% Parking procedure of the parking function (5, 2, 5, 3, 1, 6, 1, 2, 6), written 
% from right to left (for implementation details)
%


\tikzset{
    bp-circ/.style={
        circle,
        draw=USred,
        fill=USred,
        inner sep=3pt,
        label={#1},
        solid
    },
    bp-line/.style={
        line width=2.5pt, rounded corners=25pt, USred
    },
  every label/.style={font=\fontsize{28}{48}\selectfont}
}

\def\treescale{1.25}

\tikzset{
    treenode/.style={
        circle,
        draw=black,
        fill=black,
        inner sep=\treescale*4.5pt,
        outer sep=0pt,
        every label/.append style={scale=2},
        solid
    },
    treeedge/.style={
        line width=1.5pt
    }
}

\newcommand\fontscale{1.5}

\begin{tikzpicture}[
    scale=0.7,
    level distance=\treescale*1.75cm,
    level 1/.style={sibling distance=\treescale*2.5cm},
    level 2/.style={sibling distance=\treescale*2.5cm},
    pics/blueprint0/.style = {
        code = {
            \normalfont
            \def\ysep{3}
                \mzncars{-,-,-,-,-}{0}
                }
            },
    pics/blueprint1/.style = {
        code = {
            \normalfont
            \def\ysep{3}
                \mzncars{-,-,-,1,-}{0}
            }},
    pics/blueprint2/.style = {
        code = {
            \normalfont
            \def\ysep{3}
                \mzncars{-,2,-,1,-}{0}
                }
            },
    pics/blueprint3/.style = {
        code = {
            \normalfont
            \def\ysep{3}
                \mzncars{-,2,3,1,-}{0}
                \coordinate (mid-3) at ($(label-3)+(0, 1.5*\ysep)$);
                \coordinate[very thick] (end-3) at ($(label-1) + (0, 1.5*\ysep)$);
                \draw[bp-line]  (label-3) -- (mid-3) -- (end-3);
                \node[bp-circ, label={[scale=\fontscale]left:3}] at (end-3) {};
                }
            },
    pics/blueprint4/.style = {
        code = {
            \normalfont
            \def\ysep{3}
                \mzncars{-,2,3,1,4}{0}
                \coordinate (mid-3) at ($(label-3)+(0, 1.5*\ysep)$);
                \coordinate[very thick] (end-3) at ($(label-1) + (0, 1.5*\ysep)$);
                \draw[bp-line]  (label-3) -- (mid-3) -- (end-3);
                \node[bp-circ, label={[scale=\fontscale]left:3}] at (end-3) {};
                % 
                }
            },
    pics/blueprint5/.style = {
        code = {
            \normalfont
            \def\ysep{3}
                \mzncars{5,2,3,1,4}{0}
                \coordinate (mid-3) at ($(label-3)+(0, 1.5*\ysep)$);
                \coordinate[very thick] (end-3) at ($(label-1) + (0, 1.5*\ysep)$);
                \draw[bp-line]  (label-3) -- (mid-3) -- (end-3);
                \node[bp-circ, label={[scale=\fontscale]left:3}] at (end-3) {};
                % 
                \coordinate (mid-5) at ($(label-5)+(0, 2.5*\ysep)$);
                \coordinate[very thick] (end-5) at ($(label-3) + (0, 2.5*\ysep)$);
                \draw[bp-line]  (label-5) -- (mid-5) -- (end-5);
                % \node[bp-circ] at (end-3) {};
                \node[bp-circ, label={[scale=\fontscale]left:5}] at (end-5) {};
                }
            },
    % Priority forests
    pics/pforest0/.style = {
        code =
        {
            \coordinate (#1-root) at (0,0);
            \matrix[matrix of nodes, row sep=0.3cm, column sep=1.5cm, ampersand replacement=\&]{
                \node[treenode, label={[scale=\fontscale]above:0}] (F0-T0-V-0) {}; \&
                \node[treenode, label={[scale=\fontscale]above:1}] (F0-T1-V-1) {}; \&
                \node[treenode, label={[scale=\fontscale]above:2}] (F0-T2-V-2) {}; \&
                \node[treenode, label={[scale=\fontscale]above:3}] (F0-T3-V-3) {}; \&
                \node[treenode, label={[scale=\fontscale]above:4}] (F0-T3-V-4) {}; \&
                \node[treenode, label={[scale=\fontscale]above:5}] (F0-T3-V-5) {}; \\
            };
        }
    },
    pics/pforest1/.style = {
        code = {
            \coordinate (#1-root) at (0,0);
            \matrix[matrix of nodes, row sep=0.3cm, column sep=1.5cm, ampersand replacement=\&]{
                \node[treenode, label={[scale=\fontscale]above:0}] (F1-T0-V-0) {}; \&
                \node[treenode, label={[scale=\fontscale]above:1}] (F1-T1-V-1) {}
                    child { node[treenode, label={[scale=\fontscale, overlay]right:2}] (F1-T1-V-2) {} edge from parent[treeedge]}; \&
                \node[treenode, label={[scale=\fontscale]above:3}] (F1-T2-V-3) {}; \&
                \node[treenode, label={[scale=\fontscale]above:4}] (F0-T3-V-4) {}; \&
                \node[treenode, label={[scale=\fontscale]above:5}] (F0-T3-V-5) {}; \\
            };
        }
    },
    pics/pforest2/.style = {
        code = {
            \coordinate (#1-root) at (0,0);
            \matrix[matrix of nodes, row sep=0.3cm, column sep=1.5cm, ampersand replacement=\&]{
                \node[treenode, label={[scale=\fontscale]above:0}] (F1-T0-V-0) {}; \&
                \node[treenode, label={[scale=\fontscale]above:1}] (F1-T1-V-1) {}
                    child { node[treenode, label={[scale=\fontscale, overlay]right:2}] (F1-T1-V-2) {} edge from parent[treeedge] }; \&
                \node[treenode, label={[scale=\fontscale]above:3}] (F1-T2-V-3) {}
                    child { node[treenode, label={[scale=\fontscale, overlay]right:4}] (F1-T1-V-2) {} edge from parent[treeedge] }; \&
                \node[treenode, label={[scale=\fontscale]above:5}] (F0-T3-V-5) {}; \\
            };
        }
    },
    pics/pforest3/.style = {
        code = {
            \coordinate (#1-root) at (0,0);
            \matrix[matrix of nodes, row sep=0.3cm, column sep=1.5cm, ampersand replacement=\&]{
                \node[treenode, label={[scale=\fontscale]above:0}] (F1-T0-V-0) {}; \&
                \node[treenode, label={[scale=\fontscale]above:1}] (F1-T1-V-1) {}
                    child {node[treenode, label={[scale=\fontscale, overlay]right:2}] (F1-T1-V-2) {} edge from parent[treeedge]} 
                    child {node [treenode, label={[scale=\fontscale]right:3}] (F1-T2-V-3) {} edge from parent[treeedge]
                    child { node[treenode, label={[scale=\fontscale, overlay]right:4}] (F1-T1-V-4) {}edge from parent[treeedge] }}; \&
                \node[treenode, label={[scale=\fontscale]above:5}] (F0-T3-V-5) {}; \\
            };
        }
    },
    pics/pforest4/.style = {
        code = {
            \coordinate (#1-root) at (0,0);
            \matrix[matrix of nodes, row sep=0.3cm, column sep=1.5cm, ampersand replacement=\&]{
                \node[treenode, label={[scale=\fontscale]above:0}] (F5-T0-V-0) {}
                    child { node[treenode, label={[scale=\fontscale, overlay]right:1}] (F5-T0-V-1) {} edge from parent[treeedge]
                        child { node[treenode, label={[scale=\fontscale, overlay]right:2}] (F5-T0-V-2) {} edge from parent[treeedge]
                        }
                        child { node[treenode, label={[scale=\fontscale, overlay]right:3}] (F5-T0-V-3) {} edge from parent[treeedge]
                        child { node[treenode, label={[scale=\fontscale, overlay]right:4}] (F5-T0-V-4) {} edge from parent[treeedge]
                        } }}; \&
                        \node[treenode, label={[scale=\fontscale, overlay]above:5}] (F5-T0-V-5) {};\\
            };
        }
    },
    pics/pforest5/.style = {
        code = {
            \coordinate (#1-root) at (0,0);
            \matrix[matrix of nodes, row sep=0.3cm, column sep=0.1cm, ampersand replacement=\&]{
                \node[treenode, label={[scale=\fontscale]above:0}] (F5-T0-V-0) {}
                    child { node[treenode, label={[scale=\fontscale, overlay]right:1}] (F5-T0-V-1) {} edge from parent[treeedge]
                        child { node[treenode, label={[scale=\fontscale, overlay]right:2}] (F5-T0-V-2) {} edge from parent[treeedge]
                        child { node[treenode, label={[scale=\fontscale, overlay]right:5}] (F5-T0-V-5) {}  edge from parent[treeedge]}
                        }
                        child { node[treenode, label={[scale=\fontscale, overlay]right:3}] (F5-T0-V-3) {} edge from parent[treeedge]
                        child { node[treenode, label={[scale=\fontscale, overlay]right:4}] (F5-T0-V-4) {} edge from parent[treeedge]
                        } }}; \\
            };
        }
    },
    pics/forest0/.style = {
        code =
        {
            \coordinate (#1-root) at (0,0);
            \matrix[matrix of nodes, row sep=0.3cm, column sep=1.5cm, ampersand replacement=\&]{
                \node[treenode, label={[scale=\fontscale]above:$\circ_0$}] (F0-T0-V-0) {}; \&
                \node[treenode, label={[scale=\fontscale]above:$\circ_1$}] (F0-T1-V-1) {}; \&
                \node[treenode, label={[scale=\fontscale]above:$\circ_2$}] (F0-T2-V-2) {}; \&
                \node[treenode, label={[scale=\fontscale]above:$\circ_3$}] (F0-T3-V-3) {}; \&
                \node[treenode, label={[scale=\fontscale]above:$\circ_4$}] (F0-T3-V-4) {}; \&
                \node[treenode, label={[scale=\fontscale]above:$\circ_5$}] (F0-T3-V-5) {}; \\
            };
        }
    },
    pics/forest1/.style = {
        code = {
            \coordinate (#1-root) at (0,0);
            \matrix[matrix of nodes, row sep=0.3cm, column sep=1.5cm, ampersand replacement=\&]{
                \node[treenode, label={[scale=\fontscale]above:$\circ_0$}] (F1-T0-V-0) {}; \&
                \node[treenode, label={[scale=\fontscale]above:$\circ_1$}] (F1-T1-V-1) {}
                    child { node[treenode, label={[scale=\fontscale, overlay]right:1}] (F1-T1-V-2) {} edge from parent[treeedge]}; \&
                \node[treenode, label={[scale=\fontscale]above:$\circ_2$}] (F1-T2-V-3) {}; \&
                \node[treenode, label={[scale=\fontscale]above:$\circ_3$}] (F0-T3-V-4) {}; \&
                \node[treenode, label={[scale=\fontscale]above:$\circ_4$}] (F0-T3-V-5) {}; \\
            };
        }
    },
    pics/forest2/.style = {
        code = {
            \coordinate (#1-root) at (0,0);
            \matrix[matrix of nodes, row sep=0.3cm, column sep=1.5cm, ampersand replacement=\&]{
                \node[treenode, label={[scale=\fontscale]above:$\circ_0$}] (F1-T0-V-0) {}; \&
                \node[treenode, label={[scale=\fontscale]above:$\circ_1$}] (F1-T1-V-1) {}
                    child { node[treenode, label={[scale=\fontscale, overlay]right:1}] (F1-T1-V-2) {} edge from parent[treeedge] }; \&
                \node[treenode, label={[scale=\fontscale]above:$\circ_2$}] (F1-T2-V-3) {}
                    child { node[treenode, label={[scale=\fontscale, overlay]right:2}] (F1-T1-V-2) {} edge from parent[treeedge] }; \&
                \node[treenode, label={[scale=\fontscale]above:$\circ_3$}] (F0-T3-V-5) {}; \\
            };
        }
    },
    pics/forest3/.style = {
        code = {
            \coordinate (#1-root) at (0,0);
            \matrix[matrix of nodes, row sep=0.3cm, column sep=1.5cm, ampersand replacement=\&]{
                \node[treenode, label={[scale=\fontscale]above:$\circ_0$}] (F1-T0-V-0) {}; \&
                \node[treenode, label={[scale=\fontscale]above:$\circ_1$}] (F1-T1-V-1) {}
                    child {node[treenode, label={[scale=\fontscale, overlay]right:1}] (F1-T1-V-2) {} edge from parent[treeedge]} 
                    child {node [treenode, label={[scale=\fontscale]right:3}] (F1-T2-V-3) {} edge from parent[treeedge]
                    child { node[treenode, label={[scale=\fontscale, overlay]right:2}] (F1-T1-V-4) {}edge from parent[treeedge] }}; \&
                \node[treenode, label={[scale=\fontscale]above:$\circ_2$}] (F0-T3-V-5) {}; \\
            };
        }
    },
    pics/forest4/.style = {
        code = {
            \coordinate (#1-root) at (0,0);
            \matrix[matrix of nodes, row sep=0.3cm, column sep=1.5cm, ampersand replacement=\&]{
                \node[treenode, label={[scale=\fontscale]above:$\circ_0$}] (F5-T0-V-0) {}
                    child {node[treenode, label={[scale=\fontscale, overlay]right:4}] (F5-T0-V-1) {} edge from parent[treeedge]
                        child { node[treenode, label={[scale=\fontscale, overlay]right:1}] (F5-T0-V-2) {} edge from parent[treeedge]}
                        child { node[treenode, label={[scale=\fontscale, overlay]right:3}] (F5-T0-V-3) {} edge from parent[treeedge]
                            child { node[treenode, label={[scale=\fontscale, overlay]right:2}] (F5-T0-V-4) {} edge from parent[treeedge]
                            }}}; \&
                        \node[treenode, label={[scale=\fontscale, overlay]above:$\circ_1$}] (F5-T0-V-5) {};\\};
            }
        },
    pics/forest5/.style = {
        code = {
            \coordinate (#1-root) at (0,0);
            \matrix[matrix of nodes, row sep=0.3cm, column sep=0.1cm, ampersand replacement=\&]{
                \node[treenode, label={[scale=\fontscale]above:$\circ_0$}] (F5-T0-V-0) {}
                    child { node[treenode, label={[scale=\fontscale, overlay]right:4}] (F5-T0-V-1) {} edge from parent[treeedge]
                        child { node[treenode, label={[scale=\fontscale, overlay]right:1}] (F5-T0-V-2) {} edge from parent[treeedge]
                        child { node[treenode, label={[scale=\fontscale, overlay]right:5}] (F5-T0-V-5) {}  edge from parent[treeedge]}
                        }
                        child { node[treenode, label={[scale=\fontscale, overlay]right:3}] (F5-T0-V-3) {} edge from parent[treeedge]
                        child { node[treenode, label={[scale=\fontscale, overlay]right:2}] (F5-T0-V-4) {} edge from parent[treeedge]
                        } }}; \\
            };
        }
    },
]
\normalfont
\def\ysep{17}
\def\xsep{35}
\def\yoffset{2}
\pic(bp0) at (0,0) [scale=.5, xscale=-0.85, yscale=0.9] {blueprint0};
\pic(bp1) at (0,-\ysep)   [scale=.5, xscale=-0.85, yscale=0.9] {blueprint1};
\pic(bp2) at (0,-2*\ysep) [scale=.5, xscale=-0.85, yscale=0.9] {blueprint2};
\pic(bp3) at (0,-3*\ysep) [scale=.5, xscale=-0.85, yscale=0.9] {blueprint3};
\pic(bp4) at (0,-4*\ysep) [scale=.5, xscale=-0.85, yscale=0.9] {blueprint4};
\pic(bp4) at (0,-5*\ysep) [scale=.5, xscale=-0.85, yscale=0.9] {blueprint5};

\pic (pf0) at (-\xsep, -0*\ysep + \yoffset) [scale=0.5, transform shape] {pforest0};
\pic (pf1) at (-\xsep, -1*\ysep + \yoffset) [scale=0.5, transform shape] {pforest1};
\pic (pf2) at (-\xsep, -2*\ysep + \yoffset) [scale=0.5, transform shape] {pforest2};
\pic (pf3) at (-\xsep, -3*\ysep + \yoffset) [scale=0.5, transform shape] {pforest3};
\pic (pf4) at (-\xsep, -4*\ysep + \yoffset) [scale=0.5, transform shape] {pforest4};
\pic (pf5) at (-\xsep, -5*\ysep + \yoffset) [scale=0.5, transform shape] {pforest5};

\pic (pf0) at (\xsep - 15, -0*\ysep + \yoffset) [scale=0.7, transform shape] {forest0};
\pic (pf1) at (\xsep - 15, -1*\ysep + \yoffset) [scale=0.7, transform shape] {forest1};
\pic (pf2) at (\xsep - 15, -2*\ysep + \yoffset) [scale=0.7, transform shape] {forest2};
\pic (pf3) at (\xsep - 15, -3*\ysep + \yoffset) [scale=0.7, transform shape] {forest3};
\pic (pf4) at (\xsep - 15, -4*\ysep + \yoffset) [scale=0.7, transform shape] {forest4};
\pic (pf5) at (\xsep - 15, -5*\ysep + \yoffset) [scale=0.7, transform shape] {forest5};

\pic (pf5) at (\xsep - 15, -5*\ysep + \yoffset) [scale=0.5, transform shape] {forest5};
\end{tikzpicture}

==> tikz.phi2_hasse_diagram.tex <==

\tikzset{
    treenode/.style={
        circle,
        draw=black,
        fill=black,
        inner sep=0.65pt,
        outer sep=0pt,
        label={#1},
        solid
    },
    every label/.style={
            font=\tiny\fontsize{6}{7}\selectfont,
            label distance = 0.1pt,
            inner sep=1pt,
            outer sep=1pt,
        }
}
\begin{tikzpicture}[
    scale=0.7,
    level distance=0.3cm,
    level 1/.style={sibling distance=0.4cm},
    level 2/.style={sibling distance=0.4cm},
    pics/forest0/.style = {
        code = {
            \coordinate (#1-root) at (0,0);
            \matrix[matrix of nodes, row sep=0.3cm, column sep=0.1cm, ampersand replacement=\&]{
                \node[treenode, label={above:0}] (F0-T0-V-0) {}; \&
                \node[treenode, label={above:1}] (F0-T1-V-1) {}; \&
                \node[treenode, label={above:2}] (F0-T2-V-2) {}; \\
            };
        }
    },
    pics/forest1/.style = {
        code = {
            \coordinate (#1-root) at (0,0);
            \matrix[matrix of nodes, row sep=0.3cm, column sep=0.1cm, ampersand replacement=\&]{
                \node[treenode, label={above:0}] (F1-T0-V-0) {}; \&
                \node[treenode, label={above:1}] (F1-T1-V-1) {}
                    child { node[treenode, label={[overlay]right:2}] (F1-T1-V-2) {} }; \\
            };
        }
    },
    pics/forest2/.style = {
        code = {
            \coordinate (#1-root) at (0,0);
            \matrix[matrix of nodes, row sep=0.3cm, column sep=0.1cm, ampersand replacement=\&]{
                \node[treenode, label={above:0}] (F2-T1-V-1) {}
                    child { node[treenode, label={[overlay]right:1}] (F2-T1-V-2) {} }
                    child { node[treenode, label={right:2}] (F2-T1-V-3) {} }; \\
            };
        }
    },
    pics/forest3/.style = {
        code = {
            \coordinate (#1-root) at (0,0);
            \matrix[matrix of nodes, row sep=0.3cm, column sep=0.1cm, ampersand replacement=\&]{
                \node[treenode, label={above:0}] (F3-T0-V-0) {}
                    child { node[treenode, label={[overlay]right:1}] (F3-T0-V-1) {} }; \&
                \node[treenode, label={above:2}] (F3-T1-V-2) {}; \\
            };
        }
    },
    pics/forest4/.style = {
        code = {
            \coordinate (#1-root) at (0,0);
            \matrix[matrix of nodes, row sep=0.3cm, column sep=0.1cm, ampersand replacement=\&]{
                \node[treenode, label={above:0}] (F4-T0-V-0) {}
                    child { node[treenode, label={[overlay]right:1}] (F4-T0-V-1) {}
                        child { node[treenode, label={[overlay]right:2}] (F4-T0-V-2) {} } }; \\
            };
        }
    },
    pics/forest5/.style = {
        code = {
            \coordinate (#1-root) at (0,0);
            \node (one) at (0, 0) { $\hat 1$};
            };
        }
]

\def\xdist{2.25}
\def\ydist{2.75}
\pic (f0) at (0,0) {forest0};
\pic (f1) at (\xdist,\ydist) {forest1};
\pic (f3) at (-\xdist,\ydist) {forest3};
\pic (f4) at (\xdist,2*\ydist) {forest4};
\pic (f2) at (-\xdist,2*\ydist) {forest2};
\pic (f5)  at (0,3*\ydist) {forest5};


\begin{pgfonlayer}{background}


\draw[gray] (f0-root) -- node[midway, USred, font=\scriptsize, fill=white, inner sep=1pt] {2} (f1-root);
\draw[gray] (f0-root) -- node[midway, USred, font=\scriptsize, fill=white, inner sep=1pt] {1} (f3-root);
\draw[gray] (f3-root) -- node[midway, USred, font=\scriptsize, fill=white, inner sep=1pt] {2} (f2-root);
\draw[gray] (f1-root) -- node[midway, USred, font=\scriptsize, fill=white, inner sep=1pt] {1} (f4-root);
\draw[gray] (f3-root) -- node[midway, USred, font=\scriptsize, fill=white, inner sep=1pt] {2} (f4-root);
\draw[gray] (f2-root) -- (f5-root);
\draw[gray] (f4-root) -- (f5-root);


\def\circr{12mm}

\def\boxw{1.75cm} % width
\def\boxh{1.5cm} % height
\def\cornerr{10pt} % roundness

\foreach \f in {f0,f1,f2,f3,f4}{
  \draw[gray,rounded corners=\cornerr, fill=white]
    ($(\f-root)+(-0.5*\boxw,-0.5*\boxh) - (0mm, 2mm)$) rectangle
    ($(\f-root)+(0.5*\boxw,0.5*\boxh)$);
  \coordinate (\f-mu) at ($(\f-root)-(0.65*\boxw, 1mm)$);
}
\draw[gray, rounded corners =0.65*\cornerr, fill=white] 
($(f5-root)+(-0.35*\boxw,-0.35*\boxh) - (0mm, 2mm)$) rectangle
    ($(f5-root)+(0.35*\boxw,0.35*\boxh)$);
\coordinate (one-mu) at ($(f5-root)-(0.5*\boxw, 1mm)$);
\end{pgfonlayer}

\node[green!50!black] at (f0-mu)  {\scriptsize $1$};
\node[green!50!black, xshift=-1mm] at (f1-mu)  {\scriptsize $-1$};
\node[green!50!black] at (f2-mu)  {\scriptsize $0$};
\node[green!50!black, xshift=-1mm] at (f3-mu)  {\scriptsize $-1$};
\node[green!50!black] at (f4-mu)  {\scriptsize $1$};
\node[green!50!black] at (one-mu)  {\scriptsize $0$};
\end{tikzpicture}

==> tikz.phi3_hasse_diagram.tex <==
\tikzset{
    treenode/.style={
        circle,
        draw=black,
        fill=black,
        inner sep=0.65pt,
        outer sep=0pt,
        label={#1},
        solid
    },
    every label/.style={
            font=\tiny\fontsize{6}{7}\selectfont,
            label distance = 0.1pt,
            inner sep=1pt,
            outer sep=1pt,
        }
        % \tikzset{every label/.style={font=\fontsize{5}{6}\selectfont}}
}
\begin{tikzpicture}[
    scale=0.7,
    level distance=0.3cm,
    level 1/.style={sibling distance=0.4cm},
    level 2/.style={sibling distance=0.4cm},
    % **** Forest #0 ****
    pics/forest0/.style = {
        code = {
            \def\rootsep{0.35}
            \def\xoffset{-1.5*\rootsep}
            \coordinate (#1-root) at (0, 0);
            \node[treenode, label={above:0}] (F0-T0-V-0) at (0*\rootsep + \xoffset, 0) {};
            \node[treenode, label={above:1}] (F0-T1-V-1) at (1*\rootsep + \xoffset, 0){};
            \node[treenode, label={above:2}] (F0-T2-V-2) at (2*\rootsep + \xoffset, 0) {};
            \node[treenode, label={above:3}] (F0-T3-V-3) at (3*\rootsep + \xoffset, 0) {};
        }
    },
    pics/forest1/.style = {
        code = {
    % **** Forest #1 ****
            \def\rootsep{0.4}
            \def\xoffset{-\rootsep}
            \coordinate (#1-root) at (0,0);
            \node[treenode, label={above:0}] (F1-T0-V-0) at (0*\rootsep + \xoffset, 0) {};
            \node[treenode, label={above:1}] (F1-T1-V-1) at (1*\rootsep + \xoffset, 0){}
                child {node [treenode, label={right:2}] (F1-T1-V-2) {}};
            \node[treenode, label={above:3}] (F1-T2-V-3) at (2*\rootsep + \xoffset, 0) {};
        }
    },
    pics/forest2/.style = {
        code = {
            \def\rootsep{0.4}
            \def\xoffset{-0.5*\rootsep}
            \coordinate (#1-root) at (0,0);
            \node[treenode, label={above:0}] (F2-T0-V-0)  at (0*\rootsep + \xoffset, 0)  {};
            \node[treenode, label={above:1}] (F2-T1-V-1)  at (1*\rootsep + \xoffset, 0)  {}
            child {	node[treenode, label={right:2}] (F2-T1-V-2) {}}
            child {	node[treenode, label={right:3}] (F2-T1-V-3) {}};
        }
    },
    pics/forest3/.style = {
        code = {
            \def\rootsep{0.4}
            \def\xoffset{-\rootsep}
            \coordinate (#1-root) at (0,0);
            \node[treenode, label={above:0}] (F3-T0-V-0) at (0*\rootsep + \xoffset, 0)  {}
                child {	node[treenode, label={right:1}] (F3-T0-V-1) {}};
            \node[treenode, label={above:2}] (F3-T1-V-2) at (1*\rootsep+ \xoffset, 0)  {};
            \node[treenode, label={above:3}] (F3-T2-V-3) at (2*\rootsep+ \xoffset, 0)  {};
        }
    },
    pics/forest4/.style = {
        code = {
            \def\rootsep{0.4}
            \def\xoffset{-0.5*\rootsep}
            \coordinate (#1-root) at (0,0);
            \node[treenode, label={above:0}] (F4-T0-V-0) at (0*\rootsep+ \xoffset, 0)  {}
                child {	node[treenode, label={right:1}] (F4-T0-V-1) {}}
                child {	node[treenode, label={right:2}] (F4-T0-V-2) {}};
            \node[treenode, label={above:3}] (F4-T1-V-3) at (1*\rootsep+ \xoffset, 0)  {};
        }
    },
    pics/forest5/.style = {
        code = {
            \def\rootsep{0.4}
            \coordinate (#1-root) at (0,0);
            \node[treenode, label={above:0}] (F5-T0-V-0) at (0*\rootsep, 0)  {}
                child {	node[treenode, label={right:1}] (F5-T0-V-1) {}}
                child {	node[treenode, label={right:2}] (F5-T0-V-2) {}}
                child {	node[treenode, label={right:3}] (F5-T0-V-3) {}};
        }
    },
    pics/forest6/.style = {
        code = {
            \def\rootsep{0.4}
            \def\yoffset{0.15cm}
            \coordinate (#1-root) at (0,0);
            \node[treenode, label={above:0}] (F6-T0-V-0) at (0*\rootsep, \yoffset)  {}
            child {	node[treenode, label={right:1}] (F6-T0-V-1) {}
            	child {	node[treenode, label={right:3}] (F6-T0-V-3) {}}}
            child {	node[treenode, label={right:2}] (F6-T0-V-2) {}};
        }
    },
    pics/forest7/.style = {
        code = {
            \def\rootsep{0.4}
            \def\xoffset{-0.5*\rootsep}
            \def\yoffset{0.15cm}
            \coordinate (#1-root) at (0,0);
            \node[treenode, label={above:0}] (F7-T0-V-0) at (0*\rootsep+ \xoffset, \yoffset)  {}
            child {	node[treenode, label={right:1}] (F7-T0-V-1) {}
            	child {	node[treenode, label={right:2}] (F7-T0-V-2) {}}};
            \node[treenode, label={above:3}] (F7-T1-V-3) at (1*\rootsep+ \xoffset, \yoffset)  {};
        }
    },
    pics/forest8/.style = {
        code = {
            \def\rootsep{0.4}
            \def\yoffset{0.15cm}
            \coordinate (#1-root) at (0,0);
            \node[treenode, label={above:0}] (F8-T0-V-0) at (0*\rootsep, \yoffset)  {}
            child {	node[treenode, label={right:1}] (F8-T0-V-1) {}
            	child {	node[treenode, label={right:2}] (F8-T0-V-2) {}}
            	child {	node[treenode, label={right:3}] (F8-T0-V-3) {}}};
        }
    },
    pics/forest9/.style = {
        code = {
            \def\rootsep{0.4}
            \def\yoffset{0.15cm}
            \coordinate (#1-root) at (0,0);
            \node[treenode, label={above:0}] (F9-T0-V-0) at (0*\rootsep, \yoffset)  {}
            child {	node[treenode, label={right:1}] (F9-T0-V-1) {}
            	child {	node[treenode, label={right:2}] (F9-T0-V-2) {}}}
            child {	node[treenode, label={right:3}] (F9-T0-V-3) {}};
        }
    },
    pics/forest10/.style = {
        code = {
            \def\rootsep{0.4}
            \def\xoffset{-\rootsep}
            \coordinate (#1-root) at (0,0);
            \node[treenode, label={above:0}] (F10-T0-V-0) at (0*\rootsep+ \xoffset, 0)  {};
            \node[treenode, label={above:1}] (F10-T1-V-1) at (1*\rootsep+ \xoffset, 0)  {};
            \node[treenode, label={above:2}] (F10-T2-V-2) at (2*\rootsep+ \xoffset, 0)  {}
                child {	node[treenode, label={right:3}] (F10-T2-V-3) {}};
        }
    },
    pics/forest11/.style = {
        code = {
            \def\rootsep{0.4}
            \def\xoffset{-0.5*\rootsep}
            \coordinate (#1-root) at (0,0);
            \node[treenode, label={above:0}] (F11-T0-V-0) at (0*\rootsep+ \xoffset, 0)  {}
                child {	node[treenode, label={right:1}] (F11-T0-V-1) {}};
            \node[treenode, label={above:2}] (F11-T1-V-2) at (1*\rootsep+ \xoffset, 0)  {}
                child {	node[treenode, label={right:3}] (F11-T1-V-3) {}};
        }
    },
    pics/forest12/.style = {
        code = {
            \def\rootsep{0.4}
            \def\yoffset{0.15cm}
            \coordinate (#1-root) at (0,0);
            \node[treenode, label={above:0}] (F12-T0-V-0) at (0*\rootsep, \yoffset)  {}
                child {	node[treenode, label={right:1}] (F12-T0-V-1) {}}
                child {	node[treenode, label={right:2}] (F12-T0-V-2) {}
                	child {	node[treenode, label={right:3}] (F12-T0-V-3) {}}};
        }
    },
    pics/forest13/.style = {
        code = {
            \def\rootsep{0.4}
            \def\xoffset{-0.5*\rootsep}
            \def\yoffset{0.15cm}
            \coordinate (#1-root) at (0,0);
            \node[treenode, label={above:0}] (F13-T0-V-0) at (0*\rootsep+ \xoffset, \yoffset)  {};
            \node[treenode, label={above:1}] (F13-T1-V-1) at (1*\rootsep+ \xoffset, \yoffset)  {}
                child {	node[treenode, label={right:2}] (F13-T1-V-2) {}
            	   child {	node[treenode, label={right:3}] (F13-T1-V-3) {}}};
            }
    },
    pics/forest14/.style = {
        code = {
            \def\rootsep{0.4}
            \def\yoffset{0.35cm}
            \coordinate (#1-root) at (0,0);
            \node[treenode, label={right:0}] (F14-T0-V-0) at (0*\rootsep, \yoffset)  {}
                child {	node[treenode, label={right:1}] (F14-T0-V-1) {}
                	child {	node[treenode, label={right:2}] (F14-T0-V-2) {}
                		child {	node[treenode, label={right:3}] (F14-T0-V-3) {}}}};
        }
    },    
    pics/one/.style = {
        code = {
            \coordinate (#1-root) at (0,0);
            \node (one) at (0, 0) { $\hat 1$};
            };
    }
]

\def\ycoord{0}
\def\xsep{3.5}

% Rank 0
\pic (f0) at (0,0) {forest0};

\def\ycoord{5}
% \def\xsep{4}

% Rank 1
\pic (f1) at (-\xsep,\ycoord) {forest1};
\pic (f10) at (0, \ycoord) {forest10};
\pic (f3) at (\xsep, \ycoord) {forest3};

\def\ycoord{10}
% \def\xsep{4}


% Rank2
\pic (f2) at (-2*\xsep, \ycoord) {forest2};
\pic (f7) at (-\xsep, \ycoord) {forest7};
\pic (f13) at (0, \ycoord) {forest13};
\pic (f11) at (\xsep, \ycoord) {forest11};
\pic (f4) at (2*\xsep, \ycoord) {forest4};

\def\ycoord{15}
% \def\xsep{4}

% Rank 3
\pic (f8) at (-2.5*\xsep, \ycoord) {forest8};
\pic (f9) at (-1.5*\xsep, \ycoord) {forest9};
\pic (f14) at (-0.5*\xsep, \ycoord) {forest14};
\pic (f12) at (0.5*\xsep, \ycoord) {forest12};
\pic (f6) at (1.5*\xsep, \ycoord) {forest6};
\pic (f5) at (2.5*\xsep, \ycoord) {forest5};

% Rank 4

\def\ycoord{20}
\pic (one) at (0, \ycoord) {one};

\begin{pgfonlayer}{background}

% Ascii representation:
%     (5)
%    /  \
%  (4)  (2)
%   | \ | 
%  (3) (1)
%   \  /
%   (0)

\draw[gray] (f2-root) -- node[midway, USred, font=\scriptsize, fill=white, inner sep=1pt] {1} (f8-root);
\draw[gray] (f7-root) -- node[midway, USred, font=\scriptsize, fill=white, inner sep=1pt] {3} (f8-root);
\draw[gray] (f7-root) -- node[midway, USred, font=\scriptsize, fill=white, inner sep=1pt] {3} (f9-root);
\draw[gray] (f7-root) -- node[midway, USred, font=\scriptsize, fill=white, inner sep=1pt] {3} (f14-root);
\draw[gray] (f13-root) -- node[midway, USred, font=\scriptsize, fill=white, inner sep=1pt] {1} (f14-root);
\draw[gray] (f11-root) -- node[midway, USred, font=\scriptsize, fill=white, inner sep=1pt] {2} (f14-root);
\draw[gray] (f11-root) -- node[midway, USred, font=\scriptsize, fill=white, inner sep=1pt] {2} (f12-root);
\draw[gray] (f4-root) -- node[midway, USred, font=\scriptsize, fill=white, inner sep=1pt] {3} (f12-root);
\draw[gray] (f4-root) -- node[midway, USred, font=\scriptsize, fill=white, inner sep=1pt] {3} (f6-root);
\draw[gray] (f4-root) -- node[midway, USred, font=\scriptsize, fill=white, inner sep=1pt] {3} (f5-root);

\draw[gray] (f1-root) -- node[midway, USred, font=\scriptsize, fill=white, inner sep=1pt] {3} (f2-root);
\draw[gray] (f1-root) -- node[midway, USred, font=\scriptsize, fill=white, inner sep=1pt] {1} (f7-root);
\draw[gray] (f1-root) -- node[midway, USred, font=\scriptsize, fill=white, inner sep=1pt] {3} (f13-root);
\draw[gray] (f10-root) -- node[pos = 0.63, USred, font=\scriptsize, fill=white, inner sep=1pt] {2} (f13-root);
\draw[gray] (f10-root) -- node[midway, USred, font=\scriptsize, fill=white, inner sep=1pt] {1} (f11-root);
\draw[gray] (f3-root) -- node[pos = 0.6, USred, font=\scriptsize, fill=white, inner sep=1pt] {2} (f7-root);
\draw[gray] (f3-root) -- node[midway, USred, font=\scriptsize, fill=white, inner sep=1pt] {3} (f11-root);
\draw[gray] (f3-root) -- node[midway, USred, font=\scriptsize, fill=white, inner sep=1pt] {2} (f4-root);

\draw[gray] (f0-root) -- node[midway, USred, font=\scriptsize, fill=white, inner sep=1pt] {2} (f1-root);
\draw[gray] (f0-root) -- node[midway, USred, font=\scriptsize, fill=white, inner sep=1pt] {1} (f3-root);
\draw[gray] (f0-root) -- node[midway, USred, font=\scriptsize, fill=white, inner sep=1pt] {3} (f10-root);

\foreach \f in {f8,f9,f14,f12,f6,f5}{
    \draw[gray] (\f-root) -- (one-root);
}

\def\circr{12mm}

\def\boxw{1.1*1.75cm} % width
\def\boxh{1.1*1.5cm} % height
\def\cornerr{10pt} % roundness

\foreach \f in {f0,f1,f2,f3,f4,f5,f6,f7,f8,f9,f10,f11,f12,f13,f14}{
  \draw[gray,rounded corners=\cornerr, fill=white]
    ($(\f-root)+(-0.5*\boxw,-0.5*\boxh) - (0mm, 2mm)$) rectangle
    ($(\f-root)+(0.5*\boxw,0.5*\boxh)$);
  \coordinate (\f-mu) at ($(\f-root)-(0.65*\boxw, 1mm)$);
}
\draw[gray, rounded corners =0.65*\cornerr, fill=white] 
($(one-root)+(-0.35*\boxw,-0.35*\boxh) - (0mm, 2mm)$) rectangle
    ($(one-root)+(0.35*\boxw,0.35*\boxh)$);
\coordinate (one-mu) at ($(one-root)-(0.5*\boxw, 1mm)$);

\end{pgfonlayer}

% Möbius function values
\node[green!50!black] at (f0-mu)  {\scriptsize $1$};
\node[green!50!black, xshift=-1mm] at (f1-mu)  {\scriptsize $-1$};
\node[green!50!black] at (f2-mu)  {\scriptsize $0$};
\node[green!50!black, xshift=-1mm] at (f3-mu)  {\scriptsize $-1$};
\node[green!50!black] at (f4-mu)  {\scriptsize $0$};
\node[green!50!black] at (f5-mu)  {\scriptsize $0$};
\node[green!50!black] at (f6-mu)  {\scriptsize $0$};
\node[green!50!black] at (f7-mu)  {\scriptsize $1$};
\node[green!50!black] at (f8-mu)  {\scriptsize $0$};
\node[green!50!black] at (f9-mu)  {\scriptsize $0$};
\node[green!50!black, xshift=-1mm] at (f10-mu)  {\scriptsize $-1$};
\node[green!50!black] at (f11-mu)  {\scriptsize $1$};
\node[green!50!black] at (f12-mu)  {\scriptsize $0$};
\node[green!50!black] at (f13-mu)  {\scriptsize $1$};
\node[green!50!black, xshift=-1mm] at (f14-mu)  {\scriptsize $-1$};
\node[green!50!black] at (one-mu)  {\scriptsize $0$};


\end{tikzpicture}

==> tikz.priority_blueprint.tex <==
\normalfont \small
\begin{tikzpicture}[
    level distance=0.6cm,
    level 1/.style={sibling distance=0.75cm},
    level 2/.style={sibling distance=0.75cm},
    record/.style={
        circle,
        draw=black,
        fill=black,
        inner sep=1.3pt,
        label={#1},
        solid
    },
]
\def\rootsep{1.5}
    \node[record, label={right:0}] (0) at (0*\rootsep, 0) {}
        child {node[record, label={right:1}] (1) {}
            child {node[record, label={right:2}] (2) {}
                child {node[record, label={right:3}] (3) {}}}}
        child {node[record, label={right:4}] (4) {}
        child {node[record, label={right:5}] (5) {}
        }};
    \node[record, label={right:6}] (6) at (1*\rootsep, 0) {}
        child {node[record, label={right:7}] (7) {}}
        child {node[record, label={right:8}] (8) {}};
\end{tikzpicture}


==> tikz.upper_interval_involution.tex <==
\tikzset{
    treenode/.style={
        circle,
        draw=black,
        fill=black,
        inner sep=0.65pt,
        outer sep=0pt,
        label={#1},
        solid
    },
    every label/.style={
            font=\tiny\fontsize{6}{7}\selectfont,
            label distance = 0.1pt,
            inner sep=1pt,
            outer sep=1pt,
        }
}
\begin{tikzpicture}[
    scale=0.7,
    level distance=0.3cm,
    level 1/.style={sibling distance=0.4cm},
    level 2/.style={sibling distance=0.4cm},
    pics/one/.style = {
        code = {
            \coordinate (#1-root) at (0,0);
            \node (one) at (0, 0) { $\hat 1$};
            };
    },
    % **** Forest #0 ****
pics/forest0/.style = {
    code = {
        \def\rootsep{0.5}
        \def\xoffset{-\rootsep}
        \coordinate (#1-root) at (0,0);
        \node[treenode, label={above:0}] (F0-T0-V-0) at (0*\rootsep+\xoffset, 0) {}
            child { node[treenode, label={right:1}] (F0-T0-V-1) {} };
        \node[treenode, label={above:2}] (F0-T1-V-2) at (1*\rootsep+\xoffset, 0) {}
            child { node[treenode, label={right:3}] (F0-T1-V-3) {} };
        \node[treenode, label={above:4}] (F0-T2-V-4) at (2*\rootsep+\xoffset, 0) {};
    }
},
% **** Forest #1 ****
pics/forest1/.style = {
    code = {
        \def\rootsep{0.6}
        \def\xoffset{-0.5*\rootsep}
        \def\yoffset{0.15cm}
        \coordinate (#1-root) at (0,0);
        \node[treenode, label={above:0}] (F1-T0-V-0) at (0*\rootsep+\xoffset, \yoffset) {}
            child { node[treenode, label={right:1}] (F1-T0-V-1) {} }
            child { node[treenode, label={right:2}] (F1-T0-V-2) {}
                child { node[treenode, label={right:3}] (F1-T0-V-3) {} }
            };
        \node[treenode, label={above:4}] (F1-T1-V-4) at (1*\rootsep+\xoffset, \yoffset) {};
    }
},
% **** Forest #2 ****
pics/forest2/.style = {
    code = {
        \def\rootsep{0.6}
        \def\xoffset{-0.5*\rootsep}
        \def\yoffset{0.15cm}
        \coordinate (#1-root) at (0,0);
        \node[treenode, label={above:0}] (F2-T0-V-0) at (0*\rootsep+\xoffset, \yoffset) {}
            child { node[treenode, label={right:1}] (F2-T0-V-1) {} };
        \node[treenode, label={above:2}] (F2-T1-V-2) at (1*\rootsep+\xoffset, \yoffset) {}
            child { node[treenode, label={right:3}] (F2-T1-V-3) {}
                child { node[treenode, label={right:4}] (F2-T1-V-4) {} }
            };
    }
},
% **** Forest #3 ****
pics/forest3/.style = {
    code = {
        \def\yoffset{0.3cm}
        \coordinate (#1-root) at (0,0);
        \node[treenode, label={above:0}] (F3-T0-V-0) at (0, \yoffset) {}
            child { node[treenode, label={right:1}] (F3-T0-V-1) {} }
            child { node[treenode, label={right:2}] (F3-T0-V-2) {}
                child { node[treenode, label={right:3}] (F3-T0-V-3) {}
                    child { node[treenode, label={right:4}] (F3-T0-V-4) {} }
                }
            };
    }
},
% **** Forest #4 ****
pics/forest4/.style = {
    code = {
        \def\rootsep{0.6}
        \def\xoffset{-0.5*\rootsep}
        \def\yoffset{0.3cm}
        \coordinate (#1-root) at (0,0);
        \node[treenode, label={above:0}] (F4-T0-V-0) at (0*\rootsep+\xoffset, \yoffset) {}
            child { node[treenode, label={right:1}] (F4-T0-V-1) {}
                child { node[treenode, label={right:2}] (F4-T0-V-2) {}
                    child { node[treenode, label={right:3}] (F4-T0-V-3) {} }
                }
            };
        \node[treenode, label={above:4}] (F4-T1-V-4) at (1*\rootsep+\xoffset, \yoffset) {};
    }
},
% **** Forest #5 ****
pics/forest5/.style = {
    code = {
        \def\yoffset{0.45cm}
        \coordinate (#1-root) at (0,0);
        \node[treenode, label={above:0}] (F5-T0-V-0) at (0, \yoffset) {}
            child { node[treenode, label={right:1}] (F5-T0-V-1) {}
                child { node[treenode, label={right:2}] (F5-T0-V-2) {}
                    child { node[treenode, label={right:3}] (F5-T0-V-3) {}
                        child { node[treenode, label={right:4}] (F5-T0-V-4) {} }
                    }
                }
            };
    }
},
% **** Forest #6 ****
pics/forest6/.style = {
    code = {
        \def\yoffset{0.15cm}
        \coordinate (#1-root) at (0,0);
        \node[treenode, label={above:0}] (F6-T0-V-0) at (0, \yoffset) {}
            child { node[treenode, label={right:1}] (F6-T0-V-1) {} }
            child { node[treenode, label={right:2}] (F6-T0-V-2) {}
                child { node[treenode, label={right:3}] (F6-T0-V-3) {} }
            }
            child { node[treenode, label={right:4}] (F6-T0-V-4) {} };
    }
},
% **** Forest #7 ****
pics/forest7/.style = {
    code = {
        \def\yoffset{0.15cm}
        \coordinate (#1-root) at (0,0);
        \node[treenode, label={above:0}] (F7-T0-V-0) at (0, \yoffset) {}
            child { node[treenode, label={right:1}] (F7-T0-V-1) {}
                child { node[treenode, label={right:4}] (F7-T0-V-4) {} }
            }
            child { node[treenode, label={right:2}] (F7-T0-V-2) {}
                child { node[treenode, label={right:3}] (F7-T0-V-3) {} }
            };
    }
},
% **** Forest #8 ****
pics/forest8/.style = {
    code = {
        \def\yoffset{0.3cm}
        \coordinate (#1-root) at (0,0);
        \node[treenode, label={above:0}] (F8-T0-V-0) at (0, \yoffset) {}
            child { node[treenode, label={right:1}] (F8-T0-V-1) {}
                child { node[treenode, label={right:2}] (F8-T0-V-2) {}
                    child { node[treenode, label={right:3}] (F8-T0-V-3) {} }
                }
                child { node[treenode, label={right:4}] (F8-T0-V-4) {} }
            };
    }
},
% **** Forest #9 ****
pics/forest9/.style = {
    code = {
        \def\yoffset{0.3cm}
        \coordinate (#1-root) at (0,0);
        \node[treenode, label={above:0}] (F9-T0-V-0) at (0, \yoffset) {}
            child { node[treenode, label={right:1}] (F9-T0-V-1) {}
                child { node[treenode, label={right:2}] (F9-T0-V-2) {}
                    child { node[treenode, label={right:3}] (F9-T0-V-3) {} }
                }
            }
            child { node[treenode, label={right:4}] (F9-T0-V-4) {} };
    }
},
% **** Forest #10 ****
pics/forest10/.style = {
    code = {
        \def\rootsep{0.6}
        \def\xoffset{-0.5*\rootsep}
        \def\yoffset{0cm}
        \coordinate (#1-root) at (0,0);
        \node[treenode, label={above:0}] (F10-T0-V-0) at (0*\rootsep+\xoffset, \yoffset) {}
            child { node[treenode, label={right:1}] (F10-T0-V-1) {} };
        \node[treenode, label={above:2}] (F10-T1-V-2) at (1*\rootsep+\xoffset, \yoffset) {}
            child { node[treenode, label={right:3}] (F10-T1-V-3) {} }
            child { node[treenode, label={right:4}] (F10-T1-V-4) {} };
    }
},
% **** Forest #11 ****
pics/forest11/.style = {
    code = {
        \def\yoffset{0.15cm}
        \def\xoffset{-0.1cm}
        \coordinate (#1-root) at (0,0);
        \node[treenode, label={above:0}] (F11-T0-V-0) at (\xoffset, \yoffset) {}
            child { node[treenode, label={right:1}] (F11-T0-V-1) {} }
            child { node[treenode, label={right:2}] (F11-T0-V-2) {}
                child { node[treenode, label={right:3}] (F11-T0-V-3) {} }
                child { node[treenode, label={right:4}] (F11-T0-V-4) {} }
            };
    }
},
% **** Forest #12 ****
pics/forest12/.style = {
    code = {
        \def\yoffset{0.3cm}
        \coordinate (#1-root) at (0,0);
        \node[treenode, label={above:0}] (F12-T0-V-0) at (0, \yoffset) {}
            child { node[treenode, label={right:1}] (F12-T0-V-1) {}
                child { node[treenode, label={right:2}] (F12-T0-V-2) {}
                    child { node[treenode, label={right:3}] (F12-T0-V-3) {} }
                    child { node[treenode, label={right:4}] (F12-T0-V-4) {} }
                }
            };
    }
}
]

\def\rowysep{5}
\def\ycoord{0}
\def\xsep{3.5}

% Rank 0
\pic (f0) at (0,0) {forest0};

\def\ycoord{\rowysep}
% \def\xsep{4}

\def\xsep{3.5}
% Rank 1
\pic (f11) at (-1.5*\xsep,\ycoord) {forest1};
\pic (f12) at (0.5*\xsep,\ycoord) {forest2};
\pic (f13) at (-0.5*\xsep, \ycoord) {forest10};
\pic (f14) at (1.5*\xsep, \ycoord) {forest4};
% \pic (fA) at (1.5*\xsep, \ycoord) {forest1};

\def\ycoord{2*\rowysep}
% \def\xsep{4}


\def\xsep{3.5}


% Rank 2
\pic (f21) at (-3.5*\xsep, \ycoord) {forest7};
\pic (f22) at (-2.5*\xsep, \ycoord) {forest6};
\pic (f23) at (-1.5*\xsep, \ycoord) {forest11};
\pic (f24) at (-0.5*\xsep, \ycoord) {forest3};
\pic (f25) at (0.5*\xsep, \ycoord) {forest12};
\pic (f26) at (1.5*\xsep, \ycoord) {forest5};
\pic (f27) at (2.5*\xsep, \ycoord) {forest9};
\pic (f28) at (3.5*\xsep, \ycoord) {forest8};

% Rank 4

\def\ycoord{3*\rowysep}
\pic (one) at (0, \ycoord) {one};

\begin{pgfonlayer}{background}


\draw[gray] (f11-root) --  (f21-root);
\draw[gray] (f11-root) --  (f22-root);
\draw[gray] (f11-root) --  (f23-root);
\draw[gray] (f11-root) --  (f24-root);

\draw[gray] (f14-root) --  (f25-root);
\draw[gray] (f14-root) --  (f26-root);
\draw[gray] (f14-root) --  (f27-root);
\draw[gray] (f14-root) --  (f28-root);

\draw[gray] (f12-root) --  (f24-root);
\draw[gray] (f12-root) --  (f26-root);

\draw[gray] (f13-root) --  (f23-root);
\draw[gray] (f13-root) --  (f25-root);


\foreach \f in {f21,f22,f23,f24,f25,f26,f27,f28}{
    \draw[gray] (\f-root) -- (one-root);
}
\foreach \f in {f12,f13,f14}{
    \draw[gray] (\f-root) -- (f0-root);
}
\draw[USred, very thick] (f11-root) -- (f0-root);
\draw[USred, very thick] (f12-root) -- (f24-root);
\draw[USred, very thick] (f13-root) -- (f23-root);
\draw[USred, very thick] (f14-root) -- (f25-root);



\def\circr{1.4*12mm}

\def\boxw{1.4*1.75cm} % width
\def\boxh{1.4*1.5cm} % height
\def\cornerr{10pt} % roundness

\foreach \f in {f0,f11,f12,f13,f14,f21,f22,f23,f24,f25,f26,f27,f28}{
  \draw[gray,rounded corners=\cornerr, fill=white]
    ($(\f-root)+(-0.5*\boxw,-0.5*\boxh) - (0mm, 2mm)$) rectangle
    ($(\f-root)+(0.5*\boxw,0.5*\boxh)$);
  \coordinate (\f-mu) at ($(\f-root)-(0.65*\boxw, 1mm)$);
}
\foreach \f in {f21,f22,f26,f27,f28}{
  \draw[very thick,draw=green!50!black,rounded corners=\cornerr, fill=white]
    ($(\f-root)+(-0.5*\boxw,-0.5*\boxh) - (0mm, 2mm)$) rectangle
    ($(\f-root)+(0.5*\boxw,0.5*\boxh)$);
}
\draw[gray, rounded corners =0.65*\cornerr, fill=white] 
($(one-root)+(-0.35*\boxw,-0.35*\boxh) - (0mm, 2mm)$) rectangle
    ($(one-root)+(0.35*\boxw,0.35*\boxh)$);

\end{pgfonlayer}
% Möbius function values
\node[green!50!black] at (f0-mu)  {\scriptsize $1$};
\node[green!50!black] at (f11-mu)  {\scriptsize $-1$};
\node[green!50!black] at (f12-mu)  {\scriptsize $-1$};
\node[green!50!black] at (f13-mu)  {\scriptsize $-1$};
\node[green!50!black] at (f14-mu)  {\scriptsize $-1$};
\node[green!50!black] at (f21-mu)  {\scriptsize $0$};
\node[green!50!black] at (f22-mu)  {\scriptsize $0$};
\node[green!50!black] at (f23-mu)  {\scriptsize $1$};
\node[green!50!black] at (f24-mu)  {\scriptsize $1$};
\node[green!50!black] at (f25-mu)  {\scriptsize $1$};
\node[green!50!black] at (f26-mu)  {\scriptsize $1$};
\node[green!50!black] at (f27-mu)  {\scriptsize $0$};
\node[green!50!black] at (f28-mu)  {\scriptsize $0$};
% \node[green!50!black, xshift=-1mm] at (f1-mu)  {\scriptsize $-1$};

\end{tikzpicture}
